Joint Subgraph-to-Subgraph Transitions -- Generalizing Triadic Closure for Powerful and Interpretable Graph Modeling

We generalize triadic closure, along with previous generalizations of triadic closure, under an intuitive umbrella generalization: the Subgraph-to-Subgraph Transition (SST). We present algorithms and code to model graph evolution in terms of collections of these SSTs. We then use the SST framework to create link prediction models for both static and temporal, directed and undirected graphs which produce highly interpretable results. Quantitatively, our models match out-of-the-box performance of state of the art graph neural network models, thereby validating the correctness and meaningfulness of our interpretable results.

==> figures/auc_aupr_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=5,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Random},\textsf{Common Neighbors},\textsf{GCN AE},\textsf{GCN VAE},
  \textsf{Linear AE},\textsf{Linear VAE},\textsf{Gravity AE},\textsf{Gravity VAE},\textsf{SST-SVM},\textsf{SST-SVM-3}}
  ]
    \addlegendimage{random, mark=square*}
    \addlegendimage{comm, mark=square*}
    
    \addlegendimage{gcnae, mark=square*}
    \addlegendimage{gcnvae, mark=square*}
    
    \addlegendimage{linearae, mark=square*}
    \addlegendimage{linearvae, mark=square*}
    
    \addlegendimage{gravityae, mark=square*}
    \addlegendimage{gravityvae, mark=square*}
    
    \addlegendimage{sst, mark=square*}
    \addlegendimage{sst3, mark=square*}
    \end{customlegend}
\end{tikzpicture}

==> figures/auc_bar_plot.tex <==
\input{data/auc_aupr}

\begin{tikzpicture}[font=\sffamily]
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
        horizontal sep=7.5pt,
    },
    ybar,
    % area legend,
    small,
    % nodes near coords, 
    enlarge x limits=0.2,
    width=7.5cm,
    height=4cm,
    /pgf/bar width=2.5pt,    
    xlabel=\textsf{Datasets},
    xtick=data, 
    x tick label style={rotate=45,anchor=east},
    xtick style={draw=none, font=\sffseries},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ymin=0
]

\nextgroupplot[ylabel={\textsf{AUC}}, ymax=1,
symbolic x coords={citeseeru,corau,eucoreu}, title={Static Undirected}, xticklabels={}]

\addplot [random, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\RandomU};

\addplot [comm, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\CommonNeighborsU};

\addplot [gcnae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\GCNAEU};

\addplot [gcnvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\GCNVAEU};

\addplot [linearae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\LinearAEU};

\addplot [linearvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\LinearVAEU};


\addplot [sst, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\SSTSVMU};

\addplot [sst3, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\SSTSVMbU};
  
%%%%%%%%%%%%%
\nextgroupplot[ymax=1, symbolic x coords={citeseerd,corad,eucored}, title={Static Directed}, yticklabels={}, xticklabels={}]


\addplot [random, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\RandomD};

\addplot [comm, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\CommonNeighborsD};

\addplot [gravityae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\GravityGCNAED};

\addplot [gravityvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\GravityGCNVAED};

\addplot [sst, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\SSTSVMD};

\addplot [sst3, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=aucmean, y error plus=auc95u, y error minus=auc95d
  ] {\SSTSVMbD};
  
%%%%%%%%%%%%%%%%% 
%%%%%%%%% AUPR
\nextgroupplot[ylabel={\textsf{AUPR}}, symbolic x coords={citeseeru,corau,eucoreu}, xticklabels={\textsf{CiteSeer},\textsf{Cora ML},\textsf{Eu-core}}, ymax=0.2]

\addplot [random, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\RandomU};

\addplot [comm, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\CommonNeighborsU};

\addplot [gcnae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\GCNAEU};

\addplot [gcnvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\GCNVAEU};

\addplot [linearae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\LinearAEU};

\addplot [linearvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\LinearVAEU};



\addplot [sst, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\SSTSVMU};

\addplot [sst3, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\SSTSVMbU};


%%%%%%%

\nextgroupplot[ylabel={}, yticklabels={}, symbolic x coords={citeseerd,corad,eucored}, xticklabels={\textsf{CiteSeer (D)},\textsf{Cora ML (D)},\textsf{Eu-core (D)}}, ymax=0.2, xlabel style={yshift=0.3cm}]

\addplot [random, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\RandomD};

\addplot [comm, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\CommonNeighborsD};

\addplot [gcnae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\GravityGCNAED};

\addplot [gcnvae, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\GravityGCNVAED};

\addplot [sst, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\SSTSVMD};

\addplot [sst3, error bars/.cd, y dir=both, y explicit] 
table [
  x=dataset, y=auprmean, y error plus=aupr95u, y error minus=aupr95d
  ] {\SSTSVMbD};

\end{groupplot}
\end{tikzpicture}

==> figures/ba_sst.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

%%% row 1
\begin{scope}[local bounding box=bb]  % 1
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [newestdiredge] (v1) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);
	\node [textnode, text=red] at (0,0.5) {-0.631};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.75,0)}]  % 2
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [newdiredge] (v1) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);
	\node [textnode, text=red] at (0,0.5) {-0.49};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3.5,0)}]  % 3
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [olddiredge] (v1) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);
	\node [textnode, text=red] at (0,0.5) {-0.44};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(5.25,0)}]  % 4
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [neverdiredge] (v1) edge (v3);
	\draw [olddiredge] (v3) edge (v2);
	\node [textnode, text=green] at (0,0.5) {0.224};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(7,0)}]  % 5
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [neverdiredge] (v1) edge (v3);
	\draw [newdiredge] (v3) edge (v2);
	\node [textnode, text=green] at (0,0.5) {0.201};
\end{scope}

%%% row 2
\begin{scope}[local bounding box=bb, shift={(8.75,0)}]  % 6
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [olddiredge] (v1) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);
	\draw [olddiredge] (v3) edge (v2);
	\node [textnode, text=red] at (0,0.5) {-0.178};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(0,-2)}]  % 7
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [olddiredge] (v2) edge (v1);
	\draw [neverdiredge] (v1) edge (v3);

	\node [textnode, text=red] at (0,0.5) {-0.135};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.75,-2)}]  % 8
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [newestdiredge] (v3) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);

	\node [textnode, text=green] at (0,0.5) {0.118};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3.5,-2)}]  % 9
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [newdiredge] (v1) edge (v2);
	\draw [neverdiredge] (v1) edge (v3);
	\draw [olddiredge] (v3) edge (v2);
	\node [textnode, text=red] at (0,0.5) {-0.085};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(5.25,-2)}]  % 10
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [newdiredge] (v2) edge (v3);
	\draw [neverdiredge] (v1) edge (v3);

	\node [textnode, text=green] at (0,0.5) {0.042};
\end{scope}

%%% row 3
\begin{scope}[local bounding box=bb, shift={(7,-2)}]  % 11
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [neverdiredge] (v1) edge (v3);
	\draw [newestdiredge] (v2) edge (v1);
	\node [textnode, text=red] at (0,0.5) {-0.033};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(8.75,-2)}]  % 12
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.75) {};
	\node [targetinode] (v3) at (0.5,-0.75) {};
	
	\draw [neverdiredge] (v1) edge (v3);
	\draw [newestdiredge] (v2) edge (v3);
	\node [textnode, text=red] at (0,0.5) {-0.027};
\end{scope}


\begin{scope}[shift={(0.7,2.125)}]  % legend
	\node [sourceinode] at (0.775,-5.75) {};
	\node [textnode] at (0.725,-6.175) {\textsf{Source}};
	
	\node [targetinode] at (1.9,-5.75) {};
	\node [textnode] at (1.9,-6.175) {\textsf{Target}};
	
	\node [hidden] (v4) at (2.725,-5.75) {};
	\node [hidden] (v5) at (3.475,-5.75) {};
	\draw [neverdiredge] (v4) edge (v5);
	\node [textnode] at (3.075,-6.175) {\textsf{Never}};
	
	\node [hidden] (v6) at (3.975,-5.75) {};
	\node [hidden] (v7) at (4.725,-5.75) {};
	\draw [newestdiredge] (v6) edge (v7);
	\node [textnode] at (4.3,-6.175) {\textsf{Newest}};
	
	\node [hidden] (v8) at (5.025,-5.75) {};
	\node [hidden] (v9) at (5.775,-5.75) {};
	\draw [newdiredge] (v8) edge (v9);
	\node [textnode] at (5.4,-6.175) {\textsf{New}};
	
	\node [hidden] (v10) at (6,-5.75) {};
	\node [hidden] (v11) at (6.75,-5.75) {};
	\node [textnode] at (6.325,-6.175) {\textsf{Old}};
	\draw [olddiredge] (v10) edge (v11);
\end{scope}


\node [textnode] at (0,-1) {\textsf{1}};
\node [textnode] at (1.75,-1) {\textsf{2}};
\node [textnode] at (3.5,-1) {\textsf{3}};
\node [textnode] at (5.25,-1) {\textsf{4}};
\node [textnode] at (7,-1) {\textsf{5}};
\node [textnode] at (8.7,-1) {\textsf{6}};
\node [textnode] at (0,-3) {\textsf{7}};
\node [textnode] at (1.8,-3) {\textsf{8}};
\node [textnode] at (3.5,-3) {\textsf{9}};
\node [textnode] at (5.2,-3) {\textsf{10}};
\node [textnode] at (6.9,-3) {\textsf{11}};
\node [textnode] at (8.7,-3) {\textsf{12}};
\end{tikzpicture}

==> figures/cora_new_sst.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]

%%% row 1
\begin{scope}[local bounding box=bb]  % 1
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	
	\node [textnode, text=red] at (-0.125,0.5) {-0.321};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.5,0)}]  % 2
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.108};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3,0)}]  % 3
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.101};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(4.5,0)}]  % 4
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v3) edge (v1);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.10};
\end{scope}

%%%%%%% row 2

\begin{scope}[local bounding box=bb, shift={(6,0)}]  % 5
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v3) edge (v1);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.098};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(7.5,0)}]  % 6
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.097};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(0,-2.2)}]  % 7
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.088};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(1.5,-2.2)}]  % 8
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.082};
\end{scope}

%%% row 3

\begin{scope}[local bounding box=bb, shift={(3,-2.19)}]  % 9
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v4) edge (v2);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.082};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(4.5,-2.2)}]  % 10
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v3) edge (v1);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	\node [textnode, text=red] at (-0.125,0.5) {-0.079};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(6,-2.2)}]  % 11
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};

	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v3) edge (v4);
	\node [textnode, text=green] at (-0.125,0.5) {0.078};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(7.5,-2.2)}]  % 12
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.064};
\end{scope}

%%%%%%
\begin{scope}[shift={(2.825,2.01)}]  % legend
	\node [sourceinode] at (0.525,-5.75) {};
	\node [textnode] at (0.475,-6.175) {\textsf{Source}};
	
	\node [targetinode] at (1.9,-5.75) {};
	\node [textnode] at (1.9,-6.175) {\textsf{Target}};
\end{scope}

\node [textnode] at (-0.2,-1.1) {\textsf{1}};
\node [textnode] at (1.4,-1.1) {\textsf{2}};
\node [textnode] at (2.9,-1.1) {\textsf{3}};
\node [textnode] at (4.4,-1.1) {\textsf{4}};
\node [textnode] at (5.8,-1.1) {\textsf{5}};
\node [textnode] at (7.3,-1.1) {\textsf{6}};
\node [textnode] at (-0.2,-3.3) {\textsf{7}};
\node [textnode] at (1.3,-3.3) {\textsf{8}};
\node [textnode] at (2.8,-3.3) {\textsf{9}};
\node [textnode] at (4.3,-3.3) {\textsf{10}};
\node [textnode] at (5.8,-3.3) {\textsf{11}};
\node [textnode] at (7.3,-3.3) {\textsf{12}};
\end{tikzpicture}

==> figures/cora_only_bidir.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]

%%% row 1
\begin{scope}[local bounding box=bb]  % 1
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge, <->] (v2) edge (v3);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v2);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=red] at (-0.125,0.5) {-0.23};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.5,0)}]  % 2
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.177};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3,0)}]  % 3
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=red] at (-0.125,0.5) {-0.165};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(4.5,0)}]  % 4
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v3) edge (v4);
	\node [textnode, text=green] at (-0.125,0.5) {0.159};
\end{scope}

%%%%%%% row 2

\begin{scope}[local bounding box=bb, shift={(6,0.01)}]  % 5
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v3) edge (v4);
	\node [textnode, text=green] at (-0.125,0.5) {0.147};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(7.5,0.01)}]  % 6
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.145};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(0,-2.09)}]  % 7
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v3) edge (v1);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
	
	\node [textnode, text=red] at (-0.125,0.5) {-0.132};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(1.5,-2.09)}]  % 8
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	
	\node [textnode, text=red] at (-0.125,0.5) {-0.131};
\end{scope}

%%% row 3

\begin{scope}[local bounding box=bb, shift={(3,-2.08)}]  % 9
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge, <->] (v2) edge (v4);
	\draw [diredge] (v3) edge (v1);
	\node [textnode, text=green] at (-0.125,0.5) {0.128};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(4.5,-2.07)}]  % 10
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v4) edge (v2);
	\draw [diredge] (v4) edge (v3);
	
	\node [textnode, text=green] at (-0.125,0.5) {0.122};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(6,-2.05)}]  % 11
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v3);

	\node [textnode, text=red] at (-0.125,0.5) {-0.119};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(7.5,-2.05)}]  % 12
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=green] at (-0.125,0.5) {0.119};
\end{scope}

%%%%%%
\begin{scope}[shift={(2.825,2.01)}]  % legend
	\node [sourceinode] at (0.525,-5.75) {};
	\node [textnode] at (0.475,-6.175) {\textsf{Source}};
	
	\node [targetinode] at (1.9,-5.75) {};
	\node [textnode] at (1.9,-6.175) {\textsf{Target}};
\end{scope}


\node [textnode] at (-0.2,-1.1) {\textsf{1}};
\node [textnode] at (1.4,-1.1) {\textsf{2}};
\node [textnode] at (2.9,-1.1) {\textsf{3}};
\node [textnode] at (4.4,-1.1) {\textsf{4}};
\node [textnode] at (5.9,-1.1) {\textsf{5}};
\node [textnode] at (7.3,-1.1) {\textsf{6}};
\node [textnode] at (-0.2,-3.1) {\textsf{7}};
\node [textnode] at (1.4,-3.1) {\textsf{8}};
\node [textnode] at (2.8,-3.1) {\textsf{9}};
\node [textnode] at (4.3,-3.1) {\textsf{10}};
\node [textnode] at (5.8,-3.1) {\textsf{11}};
\node [textnode] at (7.3,-3.1) {\textsf{12}};
\end{tikzpicture}

==> figures/cora_sst.tex <==
\begin{tikzpicture}

%%% row 1
\begin{scope}[local bounding box=bb]  % 1
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	
	\node [textnode, text=red] at (-0.125,0.5) {-0.321};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.5,0)}]  % 2
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	
	\draw [diredge, <->] (v2) edge (v3);
	
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v2);
	\draw [diredge] (v4) edge (v3);
	\node [textnode, text=red] at (-0.125,0.5) {-0.23};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3,0)}]  % 3
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
	\node [textnode, text=green] at (-0.125,0.5) {0.177};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(4.5,0)}]  % 4
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v4) edge (v2);
		
	\node [textnode, text=red] at (-0.125,0.5) {-0.165};
\end{scope}

%%%%%%% row 2

\begin{scope}[local bounding box=bb, shift={(0,-2)}]  % 5
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v3) edge (v4);
	\node [textnode, text=green] at (-0.125,0.5) {0.159};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.5,-2)}]  % 6
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge] (v2) edge (v4);
	\draw [diredge] (v3) edge (v4);
	\node [textnode, text=green] at (-0.125,0.5) {0.147};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3,-2)}]  % 7
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge, <->] (v1) edge (v4);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v4) edge (v2);

	\node [textnode, text=green] at (-0.125,0.5) {0.145};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(4.5,-2)}]  % 8
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge, <->] (v3) edge (v4);
	\draw [diredge] (v3) edge (v1);
	\draw [diredge] (v4) edge (v2);

	\node [textnode, text=red] at (-0.125,0.5) {-0.132};
\end{scope}

%%% row 3

\begin{scope}[local bounding box=bb, shift={(0,-4)}]  % 9
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v1) edge (v3);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge] (v4) edge (v1);

	\node [textnode, text=red] at (-0.125,0.5) {-0.131};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.5,-4)}]  % 10
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v1) edge (v4);
	\draw [diredge, <->] (v2) edge (v4);
	\draw [diredge] (v3) edge (v1);

	\node [textnode, text=green] at (-0.125,0.5) {0.128};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3,-4)}]  % 11
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v3) edge (v2);
	\draw [diredge] (v4) edge (v2);
	\draw [diredge] (v4) edge (v3);
	
	\node [textnode, text=green] at (-0.125,0.5) {0.122};
\end{scope}


\begin{scope}[local bounding box=bb, shift={(4.5,-4)}]  % 12
	\node [sourceinode] (v1) at (-0.5,0) {};
	\node [targetinode] (v2) at (0.25,0) {};
	\node [inode] (v3) at (0.25,-0.75) {};
	\node [inode] (v4) at (-0.5,-0.75) {};
	
	\draw [diredge, <->] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v4) edge (v1);
	\draw [diredge] (v4) edge (v3);
	
	\node [textnode, text=red] at (-0.125,0.5) {-0.119};
\end{scope}

%%%%%%
\begin{scope}[shift={(0.925,0.25)}]  % legend
	\node [sourceinode] at (0.525,-5.75) {};
	\node [textnode] at (0.475,-6.175) {\textsf{Source}};
	
	\node [targetinode] at (1.9,-5.75) {};
	\node [textnode] at (1.9,-6.175) {\textsf{Target}};
\end{scope}
\end{tikzpicture}

==> figures/fig1.tex <==
\begin{tikzpicture}[scale=0.825, transform shape]
\begin{scope}[scale=0.75, transform shape, shift={(-1.5,0)}]
	\begin{scope}
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v15) at (-4.375,3.875) {};
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v14) at (-4.375,3.875) {};
		
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(4,0.75)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v12) at (-4.375,3.875) {};
		
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(4,-0.75)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v13) at (-4.375,3.875) {};
	
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v3) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(6,1.25)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v9) at (-4.375,3.875) {};
		
		\draw [iedge] (v4) edge (v2);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(6,-0.25)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v10) at (-4.375,3.875) {};
		
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v1) edge (v3);
	\end{scope}
	
	\begin{scope}[shift={(6,-1.75)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v11) at (-4.375,3.875) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v1) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(8,0.75)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v7) at (-4.375,3.875) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(8,-0.75)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v8) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v5) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v6) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v1) edge (v3);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	\draw [diredge] (v5) edge node [above] {\small\textsf n} (v6);
	\draw [diredge] (v7) edge node [above] {\small\textsf l} (v5);
	\draw [diredge] (v8) edge node [above] {\small\textsf m} (v5);
	\draw [diredge] (v9) edge node [above] {\small\textsf h} (v7);
	\draw [diredge] (v10) edge node [above] {\small\textsf i} (v7);
	\draw [diredge] (v11) edge node [above] {\small\textsf j} (v7);
	\draw [diredge] (v11) edge node [above] {\small\textsf k} (v8);
	\draw [diredge] (v12) edge node [above] {\small\textsf d} (v9);
	\draw [diredge] (v12) edge node [above] {\small\textsf e} (v10);
	\draw [diredge] (v12) edge node [above] {\small\textsf f} (v11);
	\draw [diredge] (v13) edge node [above] {\small\textsf g} (v11);
	\draw [diredge] (v14) edge node [above] {\small\textsf b} (v12);
	\draw [diredge] (v14) edge node [above] {\small\textsf c} (v13);
	\draw [diredge] (v15) edge node [above] {\small\textsf a} (v14);
\end{scope}

\begin{scope}[shift={(6.6515,1)}]
	\begin{scope}[shift={(-5,-5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v1) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(-3.5,-5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v4) edge (v1);
		\draw [dottededge] (v4) edge (v3);
	\end{scope}
	
	\begin{scope}[shift={(-2,-5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
	
		\draw [iedge] (v4) edge (v1);
		\draw [dottededge] (v3) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(-0.5,-5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v4) edge (v2);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(1,-5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v1) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(-5,-6.5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(-3.5,-6.5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [dottededge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(-2,-6.5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v2) edge (v3);
		\draw [iedge] (v4) edge (v2);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(-0.5,-6.5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v2) edge (v3);
		\draw [iedge] (v1) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(1,-6.5)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [dottededge] (v2) edge (v4);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(-5,-8)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [dottededge] (v1) edge (v2);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v3);
	\end{scope}
	
	\begin{scope}[shift={(-3.5,-8)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [dottededge] (v1) edge (v2);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v3);
		\draw [iedge] (v2) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(-2,-8)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v3);
		\draw [dottededge] (v2) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(-0.5,-8)}]
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [dottededge] (v1) edge (v3);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v3);
		\draw [iedge] (v2) edge (v4);
	\end{scope}
	\node [textnode] at (-9.35,-1.75) {\small\textsf a};
	\node [textnode] at (-7.85,-1.75) {\small\textsf b};
	\node [textnode] at (-6.35,-1.75) {\small\textsf c};
	\node [textnode] at (-4.85,-1.75) {\small\textsf d};
	\node [textnode] at (-3.35,-1.75) {\small\textsf e};
	
	\node [textnode] at (-9.35,-3.25) {\small\textsf f};
	\node [textnode] at (-7.85,-3.25) {\small\textsf g};
	\node [textnode] at (-6.35,-3.25) {\small\textsf h};
	\node [textnode] at (-4.85,-3.25) {\small\textsf i};
	\node [textnode] at (-3.35,-3.25) {\small\textsf j};
	
	\node [textnode] at (-9.35,-4.75) {\small\textsf k};
	\node [textnode] at (-7.85,-4.75) {\small\textsf l};
	\node [textnode] at (-6.35,-4.75) {\small\textsf m};
	\node [textnode] at (-4.85,-4.75) {\small\textsf n};
\end{scope}
\node at (-4.75,4.75) {\large\textsf{\textbf{A}}};
\node at (-5,0.5) {\large\textsf{\textbf{B}}};
\end{tikzpicture}

==> figures/fig2.tex <==
\begin{tikzpicture}[scale=0.875, transform shape]

\begin{scope}[shift={(0.2332,-1.65)}]
	\node [inode] (v1) at (0,0) {};
	\node [inode] (v2) at (-0.5,-0.5) {};
	\node [inode] (v8) at (0.5,-0.5) {};
	\node [inode] (v3) at (-1,-1) {};
	\node [inode, fill=blue!80!cyan] (v5) at (-0.25,-1) {};
	\node [inode] (v9) at (0.25,-1) {};
	\node [inode] (v10) at (0.75,-1) {};
	\node [inode] (v4) at (-1.5,-1.5) {};
	\node [inode] (v6) at (-0.75,-1.5) {};
	\node [inode, fill=blue!80!cyan] (v7) at (-0.5,-2) {};
	\node [inode, fill=red!80!orange] (v13) at (1.25,-1) {};
	\node [inode] (v11) at (0.5,-1.5) {};
	\node [inode] (v12) at (1,-1.5) {};
	
	\draw [diredge] (v1) edge (v2);
	\draw [diredge] (v2) edge (v3);
	\draw [diredge] (v3) edge (v4);
	\draw [diredge, draw=blue!80!cyan] (v2) edge[draw=blue!80!cyan] (v5);
	\draw [diredge] (v3) edge (v6);
	\draw [diredge, draw=blue!80!cyan] (v6) edge[draw=blue!80!cyan] (v7);
	\draw [diredge] (v1) edge (v8);
	\draw [diredge] (v8) edge (v9);
	\draw [diredge] (v8) edge (v10);
	\draw [diredge] (v10) edge (v11);
	\draw [diredge] (v10) edge (v12);
	\draw [diredge, draw=red!80!orange] (v8) edge[draw=red!80!orange] (v13);
	
	\node [textnode] at (-0.4,-1.75) {\small{\textsf{\textcolor{blue!80!cyan}{$w$}}}};
	\node [textnode] at (-0.15,-0.725) {\small{\textsf{\textcolor{blue!80!cyan}{$u$}}}};
	\node [textnode] at (1.25,-0.725) {\small{\textsf{\textcolor{red!80!orange}{$v$}}}};
\end{scope}


\begin{scope}
	\node [inode] (v14) at (3.25,0.75) {};
	\node [inode] (v15) at (3,0.25) {};
	\node [inode] (v16) at (2.75,-0.25) {};
	\draw [diredge] (v14) edge (v15);
	\draw [diredge] (v15) edge (v16);
	\node [inode] (v17) at (4.75,0.75) {};
	\node [inode] (v18) at (4.5,0.25) {};
	\node [inode] (v19) at (4.25,-0.25) {};
	\node [inode] (v20) at (4.75,-0.25) {};
	\draw [diredge] (v17) edge (v18);
	\draw [diredge] (v18) edge (v19);
	\draw [diredge] (v18) edge (v20);
	\node [textnode] at (3.875,0.25) {\large $\Rightarrow$};
\end{scope}

\begin{scope}[shift={(0,-1.5)}]
	\node [inode] (v14) at (3,0.5) {};
	\node [inode] (v15) at (2.75,0) {};
	\node [inode] (v16) at (3.25,0) {};
	\draw [diredge] (v14) edge (v15);
	\draw [diredge] (v14) edge (v16);
	
	\node [textnode] at (3.875,0.25) {\large $\Rightarrow$};
	
	\node [inode] (v17) at (4.75,0.75) {};
	\node [inode] (v18) at (4.5,0.25) {};
	\node [inode] (v19) at (5,0.25) {};
	\node [inode] (v20) at (4.75,-0.25) {};
	\draw [diredge] (v17) edge (v18);
	\draw [diredge] (v17) edge (v19);
	\draw [diredge] (v18) edge (v20);
\end{scope}


\begin{scope}[shift={(0,-3)}]
	\node [inode] (v14) at (3,0.75) {};
	\node [inode] (v15) at (2.75,0.25) {};
	\node [inode] (v16) at (3.25,0.25) {};
	\draw [diredge] (v14) edge (v15);
	\draw [diredge] (v14) edge (v16);
	
	\node [textnode] at (3.875,0.475) {\large $\Rightarrow$};
	
	\node [inode] (v17) at (4.75,0.75) {};
	\node [inode] (v18) at (4.25,0.25) {};
	\node [inode] (v19) at (4.75,0.25) {};
	\node [inode] (v20) at (5.25,0.25) {};
	\draw [diredge] (v17) edge (v18);
	\draw [diredge] (v17) edge (v19);
	\draw [diredge] (v17) edge (v20);
\end{scope}


\begin{scope}[shift={(0,-4)}]
	\node [inode] (v14) at (3.25,0.75) {};
	\node [inode] (v15) at (3,0.25) {};
	\node [inode] (v16) at (2.75,-0.25) {};
	\draw [diredge] (v14) edge (v15);
	\draw [diredge] (v15) edge (v16);
	\node [inode] (v17) at (4.75,0.75) {};
	\node [inode] (v18) at (4.5,0.25) {};
	\node [inode] (v19) at (4.25,-0.25) {};
	\node [inode] (v20) at (5,0.25) {};
	\draw [diredge] (v17) edge (v20);
	\draw [diredge] (v17) edge (v18);
	\draw [diredge] (v18) edge (v19);

	\node [textnode] at (3.875,0.25) {\large $\Rightarrow$};
\end{scope}

\begin{scope}[shift={(0,-5.5)}]
	\node [inode] (v14) at (3.25,0.575) {};
	\node [inode] (v15) at (3,0.075) {};
	\node [inode] (v16) at (3.25,-0.425) {};
	\draw [diredge] (v14) edge (v15);
	\draw [diredge] (v15) edge (v16);
	\node [inode] (v17) at (4.75,0.75) {};
	\node [inode] (v18) at (4.5,0.25) {};
	\node [inode] (v19) at (4.5,-0.75) {};
	\node [inode] (v20) at (4.75,-0.25) {};

	\draw [diredge] (v17) edge (v18);
	\draw [diredge] (v18) edge (v20);
	\draw [diredge] (v20) edge (v19);

	\node [textnode] at (3.875,0.05) {\large $\Rightarrow$};
\end{scope}

\begin{scope}[shift={(0.4836,-0.0556)}]
	\node [textnode] at (7.5,1.5) {\large{\textsf{\textcolor{blue!80!cyan}{$w$}}}};
	\node [textnode] at (6,1.5) {\large{\textsf{\textcolor{blue!80!cyan}{$u$}}}};
	\node [textnode] at (6.75,1.5254) {\large{\textsf{\textcolor{red!80!orange}{$v$}}}};
	
	\node [textnode] at (6,0.25) {\large\textsf 1};
	\node [textnode] at (6.75,0.25) {\large\textsf 2};
	\node [textnode] at (7.5,0.25) {\large\textsf 0};
	
	\node [textnode] at (6,-5.45) {\large\textsf 0};
	\node [textnode] at (6.75,-1.25) {\large\textsf 1};
	\node [textnode] at (7.5,-1.25) {\large\textsf 1};
	
	\node [textnode] at (6,-3.775) {\large\textsf 2};
	\node [textnode] at (6.75,-2.5) {\large\textsf 1};
	\node [textnode] at (7.5,-2.5) {\large\textsf 0};
	
	\node [textnode] at (6,-2.5) {\large\textsf 0};
	\node [textnode] at (6.75,-3.775) {\large\textsf 2};
	\node [textnode] at (7.5,-3.775) {\large\textsf 0};
	
	\node [textnode] at (6,-1.25) {\large\textsf 1};
	\node [textnode] at (6.75,-5.45) {\large\textsf 0};
	\node [textnode] at (7.5,-5.45) {\large\textsf 1};
\end{scope}



\node [textnode] at (-0.75,-1.5) {\large\textsf{\textbf{A}}};
\node [textnode] at (1.5,2) {\large\textsf{\textbf{B}}};

\node [hidden] (v21) at (2.27,1.8332) {};
\node [hidden] (v22) at (8.4,1.8332) {};
\draw [thick]  (v21) edge (v22);  % toprule

\node [hidden] (v21) at (2.27,1.166) {};
\node [hidden] (v22) at (8.4,1.166) {};
\draw (v21) edge (v22);  % midrule

\node [hidden] (v21) at (2.27,-6.5624) {};
\node [hidden] (v22) at (8.4,-6.5624) {};
\draw [thick]  (v21) edge (v22);  % bottomrule

\node [textnode] at (3.9444,1.4444) {\large\textsf{SST}};
\end{tikzpicture}

==> figures/fig3.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]

\node [textnode] at (0.5,1.75) {\large $G_t$};
\begin{scope}[shift={(0,0.028)}]
	\node [inode, inner sep=2.25pt] (v1) at (0,0) {\textsf{e}};
	\node [inode, inner sep=2.25pt] (v2) at (1,0.75) {\textsf{a}};
	\node [inode, inner sep=2pt] (v3) at (1,-0.75) {\textsf{b}};
	\node [inode, inner sep=2pt] (v4) at (0,-2.778) {\textsf{f}};
	\node [inode, inner sep=2.5pt] (v5) at (1,-2.028) {\textsf{c}};
	\node [inode, inner sep=2pt] (v6) at (1,-3.528) {\textsf{d}};
	
	\draw [iedge] (v1) edge (v2);
	\draw [iedge] (v2) edge (v3);
	\draw [iedge] (v3) edge (v1);
	
	\draw [iedge] (v4) edge (v5);
	\draw [iedge] (v4) edge (v6);
	\draw [iedge] (v5) edge (v6);
	
	\draw [iedge] (v3) edge (v5);
	\draw [iedge] (v1) edge (v4);
\end{scope}

%%%%%%%
\node [textnode] at (4,1.75) {\large\textsf{Actual} $G_{t+1}$};
\begin{scope}[shift={(3,0.028)}]
	\node [inode, inner sep=2.25pt] (v1) at (0,0) {\textsf{e}};
	\node [inode, inner sep=2.25pt] (v2) at (1,0.75) {\textsf{a}};
	\node [inode, inner sep=2pt] (v3) at (1,-0.75) {\textsf{b}};
	\node [inode, inner sep=2pt] (v4) at (0,-2.778) {\textsf{f}};
	\node [inode, inner sep=2.5pt] (v5) at (1,-2.028) {\textsf{c}};
	\node [inode, inner sep=2pt] (v6) at (1,-3.528) {\textsf{d}};
	\node [inode, inner sep=2.25pt] (v7) at (2,0) {\textsf{\textbf{g}}};
	\node [inode, inner sep=2.25pt] (v8) at (2,-2.778) {\textsf{h}};
	
	\draw [iedge] (v1) edge (v2);
	\draw [iedge] (v2) edge (v3);
	\draw [iedge] (v3) edge (v1);
	
	\draw [iedge] (v4) edge (v5);
	\draw [iedge] (v4) edge (v6);
	\draw [iedge] (v5) edge (v6);
	
	\draw [iedge] (v3) edge (v5);
	\draw [iedge] (v1) edge (v4);
	
	\draw [iedge] (v2) edge (v7);
	\draw [iedge] (v3) edge (v7);
	
	\draw [iedge] (v5) edge (v8);
	\draw [iedge] (v6) edge (v8);
\end{scope}

%%%%%%%%%%%%%%%%%%

\node [textnode] at (7.5,1.75) {\large\textsf{Predicted} $G_{t+1}$};
\begin{scope}[shift={(6.5,0.028)}]
	\node [inode, inner sep=2.25pt] (v1) at (0,0) {\textsf{e}};
	\node [inode, inner sep=2.25pt] (v2) at (1,0.75) {\textsf{a}};
	\node [inode, inner sep=2pt] (v3) at (1,-0.75) {\textsf{b}};
	\node [inode, inner sep=2pt] (v4) at (0,-2.778) {\textsf{f}};
	\node [inode, inner sep=2.5pt] (v5) at (1,-2.028) {\textsf{c}};
	\node [inode, inner sep=2pt] (v6) at (1,-3.528) {\textsf{d}};
	\node [inode, inner sep=2.25pt] (v7) at (2,0) {\textsf{h}};
	\node [inode, inner sep=2.25pt] (v8) at (2,-2.778) {\textsf{\textbf{g}}};
	
	\draw [iedge] (v1) edge (v2);
	\draw [iedge] (v2) edge (v3);
	\draw [iedge] (v3) edge (v1);
	
	\draw [iedge] (v4) edge (v5);
	\draw [iedge] (v4) edge (v6);
	\draw [iedge] (v5) edge (v6);
	
	\draw [iedge] (v3) edge (v5);
	\draw [iedge] (v1) edge (v4);
	
	\draw [iedge] (v2) edge (v7);
	\draw [iedge] (v3) edge (v7);
	
	\draw [iedge] (v5) edge (v8);
	\draw [iedge] (v6) edge (v8);
\end{scope}

\end{tikzpicture}

==> figures/wiki_sst.tex <==
\begin{tikzpicture}[scale=1.1, transform shape]

%%% row 1
\begin{scope}[local bounding box=bb, shift={(0,0.1365)}]  % 1
	\node [sourceinode] (v1) at (0,0) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [newestdiredge, t3] (v1) edge[bend left=25] (v3);
	\draw [olddiredge, t2] (v3) edge[bend left=25] (v1);
	\draw [newestdiredge, t2] (v3) edge (v2);
	
	\node [textnode, text=red] at (0,0.409) {-0.166};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.75,0.1365)}]  % 2
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [newdiredge, t1] (v1) edge (v3);
	\draw [olddiredge, t3,] (v2) edge[bend left=20] (v3);
	\draw [olddiredge, t2,] (v3) edge[bend left=20] (v2);
	
	\node [textnode, text=red] at (0,0.409) {-0.164};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3.5,0.1365)}]  % 3
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [olddiredge, t1] (v1) edge[bend left=20]  (v3);
	\draw [newestdiredge, t1] (v3) edge[bend left=20]  (v1);
	\draw [newestdiredge, t1] (v2) edge (v3);
	\node [textnode, text=red] at (0,0.409) {-0.124};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(5.25,0.1365)}]  % 4
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [olddiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [newestdiredge, t1] (v3) edge[bend left=20] (v1);
	\draw [olddiredge, t1] (v2) edge[bend left=20] (v3);
	\draw [newestdiredge, t1] (v3) edge[bend left=20] (v2);
	\node [textnode, text=red] at (0,0.409) {-0.115};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(0,-1.909)}]  % 5
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [newdiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [newdiredge, t2] (v3) edge[bend left=20] (v1);
	\draw [newdiredge, t2] (v3) edge (v2);
	\node [textnode, text=red] at (0,0.3635) {-0.113};
\end{scope}

%%% row 2
\begin{scope}[local bounding box=bb, shift={(1.75,-1.909)}]  % 6
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [newestdiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [newestdiredge, t1] (v3) edge[bend left=20] (v1);
	\draw [newestdiredge, t1] (v2) edge (v3);
	
	\node [textnode, text=green] at (0,0.3635) {0.097};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(3.5,-1.909)}]  % 7
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [olddiredge, t1] (v1) edge (v2);
	\draw [olddiredge, t1] (v2) edge[bend left=20] (v3);
	\draw [newdiredge, t1] (v3) edge[bend left=20] (v2);
	\node [textnode, text=red] at (0,0.3635) {-0.088};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(5.25,-1.909)}]  % 8
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [newestdiredge, t3] (v1) edge (v3);
	\draw [newestdiredge, t3] (v3) edge (v2);
	\node [textnode, text=green] at (0,0.3635) {0.088};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(0,-3.909)}]  % 9
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [olddiredge, t2] (v1) edge[bend left=20] (v3);
	\draw [olddiredge, t2] (v3) edge[bend left=20] (v1);
	\draw [olddiredge, t2] (v2) edge (v3);
	\node [textnode, text=red] at (0,0.3635) {-0.088};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(1.75,-3.909)}]  % 10
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [olddiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [olddiredge, t1] (v3) edge[bend left=20] (v1);
	\draw [newestdiredge, t1] (v2) edge [bend left=20] (v3);
	\draw [newdiredge, t1] (v3) edge [bend left=20] (v2);
	\node [textnode, text=red] at (0,0.3635) {-0.087};
\end{scope}

%%% row 3
\begin{scope}[local bounding box=bb, shift={(3.5,-3.909)}]  % 11
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [olddiredge, t1] (v1) edge (v2);
	\draw [newestdiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [olddiredge, t1] (v3) edge[bend left=20] (v1);
	\node [textnode, text=red] at (0,0.3635) {-0.081};
\end{scope}

\begin{scope}[local bounding box=bb, shift={(5.25,-3.909)}]  % 12
	\node [sourceinode] (v1) at (0,0) {};
	\node [inode] (v3) at (-0.5,-0.75) {};
	\node [targetinode] (v2) at (0.5,-0.75) {};
	
	\draw [neverdiredge, t0] (v1) edge (v2);
	\draw [olddiredge, t1] (v1) edge[bend left=20] (v3);
	\draw [newdiredge, t1] (v3) edge[bend left=20] (v1);
	\draw [newestdiredge, t1] (v3) edge (v2);
	\node [textnode, text=green] at (0,0.3635) {0.081};
\end{scope}


\begin{scope}[shift={(-1,0.125)}]  % legend
	\node [sourceinode] at (0.775,-5.75) {};
	\node [textnode] at (0.725,-6.175) {\textsf{Source}};
	
	\node [targetinode] at (1.9,-5.75) {};
	\node [textnode] at (1.9,-6.175) {\textsf{Target}};
	
	\node [hidden] (v4) at (2.725,-5.75) {};
	\node [hidden] (v5) at (3.475,-5.75) {};
	\draw [neverdiredge] (v4) edge (v5);
	\node [textnode] at (3.075,-6.175) {\textsf{Never}};
	
	\node [hidden] (v6) at (3.975,-5.75) {};
	\node [hidden] (v7) at (4.725,-5.75) {};
	\draw [newestdiredge] (v6) edge (v7);
	\node [textnode] at (4.3,-6.175) {\textsf{Newest}};
	
	\node [hidden] (v8) at (5.025,-5.75) {};
	\node [hidden] (v9) at (5.775,-5.75) {};
	\draw [newdiredge] (v8) edge (v9);
	\node [textnode] at (5.4,-6.175) {\textsf{New}};
	
	\node [hidden] (v10) at (6,-5.75) {};
	\node [hidden] (v11) at (6.75,-5.75) {};
	\node [textnode] at (6.325,-6.175) {\textsf{Old}};
	\draw [olddiredge] (v10) edge (v11);
	
	\node [hidden] (v10) at (2,-6.5) {};
	\node [hidden] (v11) at (2.75,-6.5) {};
	\node [textnode] at (2.325,-6.925) {\textsf{`0'}};
	\draw [diredge, t0] (v10) edge (v11);
	
	\node [hidden] (v10) at (2.9,-6.5) {};
	\node [hidden] (v11) at (3.65,-6.5) {};
	\node [textnode] at (3.225,-6.925) {\textsf{`1'}};
	\draw [diredge, t1] (v10) edge (v11);
	
	\node [hidden] (v10) at (3.8,-6.5) {};
	\node [hidden] (v11) at (4.55,-6.5) {};
	\node [textnode] at (4.125,-6.925) {\textsf{`2'}};
	\draw [diredge, t2] (v10) edge (v11);
	
	\node [hidden] (v10) at (4.7,-6.5) {};
	\node [hidden] (v11) at (5.45,-6.5) {};
	\node [textnode] at (5.025,-6.925) {\textsf{`3+'}};
	\draw [diredge, t3] (v10) edge (v11);
\end{scope}


\node [textnode] at (0,-1) {\textsf{1}};
\node [textnode] at (1.75,-1) {\textsf{2}};
\node [textnode] at (3.5,-1) {\textsf{3}};
\node [textnode] at (5.25,-1) {\textsf{4}};
\node [textnode] at (0,-3) {\textsf{5}};
\node [textnode] at (1.75,-3) {\textsf{6}};
\node [textnode] at (3.5,-3) {\textsf{7}};
\node [textnode] at (5.25,-3) {\textsf{8}};
\node [textnode] at (0,-5) {\textsf{9}};
\node [textnode] at (1.75,-5) {\textsf{10}};
\node [textnode] at (3.5,-5) {\textsf{11}};
\node [textnode] at (5.25,-5) {\textsf{12}};
\end{tikzpicture}
